Iterative Budgeted Exponential Search

We tackle two long-standing problems related to re-expansions in heuristic search algorithms. For graph search, A* can require $\Omega(2^{n})$ expansions, where $n$ is the number of states within the final $f$ bound. Existing algorithms that address this problem like B and B' improve this bound to $\Omega(n^2)$. For tree search, IDA* can also require $\Omega(n^2)$ expansions. We describe a new algorithmic framework that iteratively controls an expansion budget and solution cost limit, giving rise to new graph and tree search algorithms for which the number of expansions is $O(n \log C)$, where $C$ is the optimal solution cost. Our experiments show that the new algorithms are robust in scenarios where existing algorithms fail. In the case of tree search, our new algorithms have no overhead over IDA* in scenarios to which IDA* is well suited and can therefore be recommended as a general replacement for IDA*.

==> fig3.tex <==
\iffalse
\draw[densely dotted,thin] (3.500000, 0.000000) -- (3.500000, -2.600000);
\draw[] (4.000000, 0.000000) -- (4.000000, -0.100000);
\draw[] (3.500000, 0.000000) -- (3.500000, -0.100000);
\draw[] (2.900000, 0.000000) -- (2.900000, -0.100000);
\draw[] (2.600000, 0.000000) -- (2.600000, -0.100000);
\draw[] (2.500000, 0.000000) -- (2.500000, -0.100000);
\draw[] (1.900000, 0.000000) -- (1.900000, -0.100000);
\draw[] (1.300000, 0.000000) -- (1.300000, -0.100000);
\draw[] (0.800000, 0.000000) -- (0.800000, -0.100000);
\draw[] (0.500000, 0.000000) -- (0.500000, -0.100000);
\draw[] (0.400000, 0.000000) -- (0.400000, -0.100000);
\draw[] (0.000000, 0.000000) -- (0.000000, -2.400000);
\draw[] (0.300000, -0.100000) -- (0.300000, -0.300000);
\node[anchor=east,fill=white,inner sep=1pt] at (0.300000, -0.200000) { $\texttt{low} = 0.3$ };
\draw[-latex] (0.300000, -0.200000) -- (4.400000, -0.200000);
\node[anchor=west] at (4.400000, -0.200000) { $\texttt{high} = \infty$ };
\draw[fill=black,draw=none] (0.600000, -0.200000) circle (0.050000);
\node[anchor=east,inner sep=0.5pt] at (-1.000000, -0.200000) { $C = 0.6$ };
\draw[densely dotted, thin] (0.800000, -0.500000) -- (0.800000, -0.100000);
\draw[] (0.800000, -0.500000) -- (0.800000, -0.700000);
\node[anchor=east,fill=white,inner sep=1pt] at (0.800000, -0.600000) { $\texttt{low} = 0.8$ };
\draw[-latex] (0.800000, -0.600000) -- (4.400000, -0.600000);
\node[anchor=west] at (4.400000, -0.600000) { $\texttt{high} = \infty$ };
\draw[fill=black,draw=none] (1.600000, -0.600000) circle (0.050000);
\node[anchor=east,inner sep=0.5pt] at (-1.000000, -0.600000) { $C = 1.6$ };
\draw[densely dotted, thin] (1.900000, -0.900000) -- (1.900000, -0.100000);
\draw[] (1.900000, -0.900000) -- (1.900000, -1.100000);
\node[anchor=east,fill=white,inner sep=1pt] at (1.900000, -1.000000) { $\texttt{low} = 1.9$ };
\draw[-latex] (1.900000, -1.000000) -- (4.400000, -1.000000);
\node[anchor=west] at (4.400000, -1.000000) { $\texttt{high} = \infty$ };
\draw[fill=black,draw=none] (3.800000, -1.000000) circle (0.050000);
\node[anchor=east,fill=black!20!white,inner sep=1.5pt] at (-1.000000, -1.000000) { $C = 3.8$ };
\draw[densely dotted, thin] (1.900000, -1.300000) -- (1.900000, -0.100000);
\draw[] (1.900000, -1.300000) -- (1.900000, -1.500000);
\node[anchor=east,fill=white,inner sep=1pt] at (1.900000, -1.400000) { $\texttt{low} = 1.9$ };
\draw[] (3.500000, -1.300000) -- (3.500000, -1.500000);
\node[anchor=west] at (3.500000, -1.400000) { $\texttt{high} = 3.5$ };
\draw[] (1.900000, -1.400000) -- (3.500000, -1.400000);
\draw[fill=black,draw=none] (2.700000, -1.400000) circle (0.050000);
\node[anchor=east,inner sep=0.5pt] at (-1.000000, -1.400000) { $C = 2.7$ };
\draw[densely dotted, thin] (2.900000, -1.700000) -- (2.900000, -0.100000);
\draw[] (2.900000, -1.700000) -- (2.900000, -1.900000);
\node[anchor=east,fill=white,inner sep=1pt] at (2.900000, -1.800000) { $\texttt{low} = 2.9$ };
\draw[] (3.500000, -1.700000) -- (3.500000, -1.900000);
\node[anchor=west] at (3.500000, -1.800000) { $\texttt{high} = 3.5$ };
\draw[] (2.900000, -1.800000) -- (3.500000, -1.800000);
\draw[fill=black,draw=none] (3.200000, -1.800000) circle (0.050000);
\node[anchor=east,inner sep=0.5pt] at (-1.000000, -1.800000) { $C = 3.2$ };
\node[anchor=east,fill=white] at (3.500000, -2.200000) { $\texttt{low}$ };
\node[anchor=west] at (3.500000, -2.200000) { $\texttt{high} = 3.5$ };
\draw[] (3.500000, -2.100000) -- (3.500000, -2.300000);
\draw[-latex] (0.000000, 0.000000) -- (4.400000, 0.000000);
\node[anchor=north] at (3.500000, -2.400000) { $\scriptsize C_{{\texttt{{crit}}}}(b)$ };
\draw[] (0.000000, 0.000000) -- (0.000000, 0.100000);
\node[anchor=south] at (0.000000, 0.000000) { $0$ };
\draw[] (1.000000, 0.000000) -- (1.000000, 0.100000);
\node[anchor=south] at (1.000000, 0.000000) { $1$ };
\draw[] (2.000000, 0.000000) -- (2.000000, 0.100000);
\node[anchor=south] at (2.000000, 0.000000) { $2$ };
\draw[] (3.000000, 0.000000) -- (3.000000, 0.100000);
\node[anchor=south] at (3.000000, 0.000000) { $3$ };
\draw[] (4.000000, 0.000000) -- (4.000000, 0.100000);
\node[anchor=south] at (4.000000, 0.000000) { $4$ };
\fi


\draw[densely dotted,thin] (4.500000, 0.000000) -- (4.500000, -2.200000);
\draw[] (6.000000, 0.000000) -- (6.000000, -0.100000);
\draw[] (5.000000, 0.000000) -- (5.000000, -0.100000);
\draw[] (4.500000, 0.000000) -- (4.500000, -0.100000);
\draw[] (3.900000, 0.000000) -- (3.900000, -0.100000);
\draw[] (3.600000, 0.000000) -- (3.600000, -0.100000);
\draw[] (3.500000, 0.000000) -- (3.500000, -0.100000);
\draw[] (2.900000, 0.000000) -- (2.900000, -0.100000);
\draw[] (1.300000, 0.000000) -- (1.300000, -0.100000);
\draw[] (1.800000, 0.000000) -- (1.800000, -0.100000);
\draw[] (1.500000, 0.000000) -- (1.500000, -0.100000);
\draw[] (1.400000, 0.000000) -- (1.400000, -0.100000);
\draw[] (1.300000, -0.100000) -- (1.300000, -0.300000);
\node[anchor=east,fill=white,inner sep=1pt] at (1.300000, -0.200000) { $\texttt{low} = 1.3$ };
\draw[-latex] (1.300000, -0.200000) -- (6.400000, -0.200000);
\node[anchor=west] at (6.400000, -0.200000) { $\texttt{high} = \infty$ };
\draw[fill=black,draw=none] (2.600000, -0.200000) circle (0.050000);
\node[anchor=east,inner sep=0.5pt] at (0.000000, -0.200000) { $C = 2.6$ };
\draw[densely dotted, thin] (2.900000, -0.500000) -- (2.900000, -0.100000);
\draw[] (2.900000, -0.500000) -- (2.900000, -0.700000);
\node[anchor=east,fill=white,inner sep=1pt] at (2.900000, -0.600000) { $\texttt{low} = 2.9$ };
\draw[-latex] (2.900000, -0.600000) -- (6.400000, -0.600000);
\node[anchor=west] at (6.400000, -0.600000) { $\texttt{high} = \infty$ };
\draw[fill=black,draw=none] (5.800000, -0.600000) circle (0.050000);
\node[anchor=east,fill=black!20!white,inner sep=1.5pt] at (0.000000, -0.600000) { $C = 5.8$ };
\draw[densely dotted, thin] (2.900000, -0.900000) -- (2.900000, -0.100000);
\draw[] (2.900000, -0.900000) -- (2.900000, -1.100000);
\node[anchor=east,fill=white,inner sep=1pt] at (2.900000, -1.000000) { $\texttt{low} = 2.9$ };
\draw[] (5.000000, -0.900000) -- (5.000000, -1.100000);
\node[anchor=west] at (5.000000, -1.000000) { $\texttt{high} = 5.0$ };
\draw[] (2.900000, -1.000000) -- (5.000000, -1.000000);
\draw[fill=black,draw=none] (3.950000, -1.000000) circle (0.050000);
\node[anchor=east,inner sep=0.5pt] at (0.000000, -1.000000) { $C = 4.0$ };
\draw[densely dotted, thin] (4.500000, -1.300000) -- (4.500000, -0.100000);
\draw[] (4.500000, -1.300000) -- (4.500000, -1.500000);
\node[anchor=east,fill=white,inner sep=1pt] at (4.500000, -1.400000) { $\texttt{low} = 4.5$ };
\draw[] (5.000000, -1.300000) -- (5.000000, -1.500000);
\node[anchor=west] at (5.000000, -1.400000) { $\texttt{high} = 5.0$ };
\draw[] (4.500000, -1.400000) -- (5.000000, -1.400000);
\draw[fill=black,draw=none] (4.750000, -1.400000) circle (0.050000);
\node[anchor=east,fill=black!20!white,inner sep=1.5pt] at (0.000000, -1.400000) { $C = 4.8$ };
\node[anchor=east,fill=white] at (4.500000, -1.800000) { $\texttt{low}$ };
\node[anchor=west] at (4.500000, -1.800000) { $\texttt{high} = 4.5$ };
\draw[] (4.500000, -1.700000) -- (4.500000, -1.900000);
\draw[-latex] (1.000000, 0.000000) -- (6.400000, 0.000000);
\node[anchor=north] at (4.500000, -2.000000) { $\scriptsize C_{{\texttt{{crit}}}}(b)$ };
\draw[] (1.000000, 0.000000) -- (1.000000, 0.100000);
\node[anchor=south] at (1.000000, 0.000000) { $1$ };
\draw[] (2.000000, 0.000000) -- (2.000000, 0.100000);
\node[anchor=south] at (2.000000, 0.000000) { $2$ };
\draw[] (3.000000, 0.000000) -- (3.000000, 0.100000);
\node[anchor=south] at (3.000000, 0.000000) { $3$ };
\draw[] (4.000000, 0.000000) -- (4.000000, 0.100000);
\node[anchor=south] at (4.000000, 0.000000) { $4$ };
\draw[] (5.000000, 0.000000) -- (5.000000, 0.100000);
\node[anchor=south] at (5.000000, 0.000000) { $5$ };

==> lowfig.tex <==
\begin{tikzpicture}[thick,scale=0.5,font=\tiny]
\tikzstyle{n} = [draw,circle,inner sep=1pt,minimum width=0.3cm]
\tikzstyle{a} = [-latex]
\tikzstyle{b} = [latex-]
\tikzstyle{l} = []
\tikzstyle{s} = [shorten >=25pt,shorten <=25pt,dotted]
\tikzstyle{sw} = [white,ultra thick,shorten >=20pt,shorten <=20pt]
\tikzstyle{br} = [bend right,out=-15]
\tikzstyle{bl} = [fill=white,inner sep=3pt]
\tikzstyle{g} = [fill=red]
\tikzstyle{r} = [red]
\tikzstyle{gr} = [fill=black!20!white]

\node[n,initial,initial where=above,initial text=] (root) at (4.75,2) {$\sinit$};

\node[n] (t11) at (0,0) {$s_2$};
\node[n,g] (t21) at (-2,-2) {};
\node[n,gr] (t22) at (2,-2) {};
\node[n,g] (t31) at (-3,-4) {};
\node[n,gr] (t32) at (-1,-4) {};
\node[n,g] (t33) at (1,-4) {};
\node[n,gr] (t34) at (3,-4) {};
\node[n,gr] (t41) at (-3.5,-6) {};
\node[n,g] (t42) at (-2.5,-6) {$s\smash{^*}$}; %  goal
\node[n,gr] (t43) at (-1.5,-6) {};
\node[n,g] (t44) at (-0.5,-6) {};
\node[n,gr] (t45) at (0.5,-6) {};
\node[n,g] (t46) at (1.5,-6) {};
\node[n,gr] (t47) at (2.5,-6) {};
\node[n,g] (t48) at (3.5,-6) {};

\node[anchor=north] at (-2.5,-6.3) {goal};


\node[n,g] (m1) at (4,-2) {};
\node[n,gr] (m2) at (5,-3) {};
\node[n,g] (m3) at (6,-4) {};
\node[n,gr] (m4) at (7,-5) {};
\node[n,gr] (m5) at (8,-6) {};
\node[n,g] (m6) at (9,-7) {};

\node[n,gr] (n1) at (6,0) {$l_1$};
\node[n,gr] (n2) at (7,-1) {$r_1$};
\node[n,gr] (n3) at (8,-2) {$l_2$};
\node[n,gr] (n4) at (9,-3) {$r_2$};
\node[n,gr] (n5) at (10,-4) {$l_3$};
\node[n,gr] (n6) at (11,-5) {$r_3$};

\node[n] (s) at (9.5,-1.5) {$s_1$};
\node[anchor=west,text width=1.5cm] (sl) at (9.8,-1.5) {$h(s_1)\!=\!2^d\!+\!d\!+\!3$};

\draw[a] (root) edge[out=0,in=90] node {} (s);
\draw[a] (root) edge[out=-180,in=90] node {} (t11);

\draw[a] (s) edge node {} (n1);
\draw[a] (s) edge node {} (n2);
\draw[a] (s) edge node {} (n3);
\draw[a] (s) edge node {} (n4);
\draw[a] (s) edge node {} (n5);
\draw[a] (s) edge node {} (n6);

\draw[a] (n1) edge (m1);
\draw[a] (n2) edge (m2);
\draw[a] (n3) edge (m3);
\draw[a] (n4) edge (m4);
\draw[a] (n5) edge (m5);
\draw[a] (n6) edge (m6);

\draw[sw] (n1) edge node[scale=2] {\color{red} \rotatebox{45}{$\bm{\times}$}} (m1);
\draw[sw] (n2) edge (m2);
\draw[sw] (n3) edge node[scale=2] {\color{red} \rotatebox{45}{$\bm{\times}$}} (m3);
\draw[sw] (n4) edge (m4);
\draw[sw] (n5) edge (m5);
\draw[sw] (n6) edge node[scale=2] {\color{red} \rotatebox{45}{$\bm{\times}$}} (m6);

\draw [ultra thick,decorate,decoration={brace,amplitude=4pt}] (11.4,-5.4) -- (9.4,-7.4);
\node[anchor=west] at (10.4,-6.8) {$2^d$ nodes};

\draw[s] (n1) edge (m1);
\draw[s] (n2) edge (m2);
\draw[s] (n3) edge (m3);
\draw[s] (n4) edge (m4);
\draw[s] (n5) edge (m5);
\draw[s] (n6) edge (m6);


\draw[b,r] (t21) edge[br] (m1);
\draw[b] (t22) edge[br] (m2);

\draw[b,r] (t31) edge[br] (m3);
\draw[b] (t32) edge[br] (m4);
\draw[b,r] (t33) edge[br] (m3);
\draw[b] (t34) edge[br] (m4);

\draw[b] (t41) edge[br] (m5);
\draw[b,r] (t42) edge[br] (m6);
\draw[b] (t43) edge[br] (m5);
\draw[b,r] (t44) edge[br] (m6);
\draw[b] (t45) edge[br] (m5);
\draw[b,r] (t46) edge[br] (m6);
\draw[b] (t47) edge[br] (m5);
\draw[b,r] (t48) edge[br] (m6);



\draw[a] (t11) edge node[l] {} (t21);
\draw[a] (t11) edge node[l] {} (t22);
\draw[a] (t21) edge node[l] {} (t31);
\draw[a] (t21) edge node[l] {} (t32);
\draw[a] (t22) edge node[l] {} (t33);
\draw[a] (t22) edge node[l] {} (t34);
\draw[a] (t31) edge node[l] {} (t41);
\draw[a] (t31) edge node[l] {} (t42);
\draw[a] (t32) edge node[l] {} (t43);
\draw[a] (t32) edge node[l] {} (t44);
\draw[a] (t33) edge node[l] {} (t45);
\draw[a] (t33) edge node[l] {} (t46);
\draw[a] (t34) edge node[l] {} (t47);
\draw[a] (t34) edge node[l] {} (t48);
\end{tikzpicture}

